APX-Hardness of the Minimum Vision Points Problem

Placing a minimum number of guards on a given watchman route in a polygonal domain is called the {\em minimum vision points problem}. We prove that finding the minimum number of vision points on a shortest watchman route in a simple polygon is APX-Hard. We then extend the proof to the class of rectilinear polygons having at most three dent orientations.

==> Figures/rectilinearDents.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/rectilinearDents.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,1558)(579,-758)
\put(1051,689){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em north}}%
}}}}
\put(1051,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em south}}%
}}}}
\put(1426,139){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em east}}%
}}}}
\put(676,139){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em west}}%
}}}}
\put(1501,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1051,139){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}interior}%
}}}}
\put(4051,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> Figures/rectilinearDents.pres.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.7]{Figures/rectilinearDents.pdf}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{2762sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,1558)(579,-758)
\put(1051,689){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em north}}%
}}}}
\put(1051,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em south}}%
}}}}
\put(1426,139){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em east}}%
}}}}
\put(676,139){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\em west}}%
}}}}
\put(1501,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1051,139){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}interior}%
}}}}
\put(4051,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> Figures/rectilinearGadgets.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/rectilinearGadgets.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3827,2278)(0,-1166)
\put(376,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(801,-411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'_i$}%
}}}}
\put(3001,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_i=u_i$}%
}}}}
\put(151,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1126,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(301,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_i$}%
}}}}
\put(451,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_{ik}$}%
}}}}
\put(826,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_k=(l_i\vee l_{j})$}%
}}}}
\put(2476,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_k$}%
}}}}
\put(3376,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_{j}=\bar{u}_{j}$}%
}}}}
\put(2401,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{ik}$}%
}}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'_{ik}$}%
}}}}
\put(1576,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_{j}$}%
}}}}
\put(1276,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{j}$}%
}}}}
\put(101,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ik}$}%
}}}}
\end{picture}%


==> Figures/reductionRectilinear.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/reductionRectilinear.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4856,2053)(123,-941)
\put(2476,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(301,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(3901,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(901,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{2}$}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_{2}$}%
}}}}
\put(1501,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{3}$}%
}}}}
\put(1801,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_{3}$}%
}}}}
\put(4876,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(1951,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(176,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> Figures/reductionRectilinear.pres.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.75]{Figures/reductionRectilinear.pdf}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4856,2053)(123,-941)
\put(2476,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(301,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(3901,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(901,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{2}$}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_{2}$}%
}}}}
\put(1501,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{3}$}%
}}}}
\put(1801,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_{3}$}%
}}}}
\put(4876,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(1951,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(176,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> Figures/reductionSetup.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/reductionSetup.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5789,2050)(75,-1353)
\put(5227,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(3462,-1087){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ik}$}%
}}}}
\put(4500,-616){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'_i$}%
}}}}
\put(4085,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
\put(4708,-1191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_i$}%
}}}}
\put(5282,-153){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'_{ik}$}%
}}}}
\put(5123,401){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{ik}$}%
}}}}
\put(5849,-257){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{k}$}%
}}}}
\put(3877,159){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5400,574){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{ik}$}%
}}}}
\put(5538,159){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_i=\bar{u}_i$}%
}}}}
\put(4396,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_{ik}$}%
}}}}
\put(4050,-430){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(3301,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1883,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(2168,158){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_i=u_i$}%
}}}}
\put(836,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
\put(1406,-1195){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_i$}%
}}}}
\put(647,158){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(805,-432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(1216,-619){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'_i$}%
}}}}
\put(1933,-155){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'_{ik}$}%
}}}}
\put(266,-1195){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ik}$}%
}}}}
\put(1121,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_{ik}$}%
}}}}
\put(1787,401){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{ik}$}%
}}}}
\put(2041,573){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{ik}$}%
}}}}
\put(2452,-259){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{k}$}%
}}}}
\put(226,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> Figures/reductionSetup.pres.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.7]{Figures/reductionSetup.pdf}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{2762sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5789,2050)(75,-1353)
\put(5227,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(3462,-1087){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ik}$}%
}}}}
\put(4500,-616){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'_i$}%
}}}}
\put(4085,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
\put(4708,-1191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_i$}%
}}}}
\put(5282,-153){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'_{ik}$}%
}}}}
\put(5123,401){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{ik}$}%
}}}}
\put(5849,-257){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{k}$}%
}}}}
\put(3877,159){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5400,574){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{ik}$}%
}}}}
\put(5538,159){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_i=\bar{u}_i$}%
}}}}
\put(4396,-1294){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_{ik}$}%
}}}}
\put(4050,-430){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(3301,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1883,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(2168,158){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_i=u_i$}%
}}}}
\put(836,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
\put(1406,-1195){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{u}_i$}%
}}}}
\put(647,158){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(805,-432){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_i$}%
}}}}
\put(1216,-619){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'_i$}%
}}}}
\put(1933,-155){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'_{ik}$}%
}}}}
\put(266,-1195){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ik}$}%
}}}}
\put(1121,-1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s'_{ik}$}%
}}}}
\put(1787,401){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{ik}$}%
}}}}
\put(2041,573){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{ik}$}%
}}}}
\put(2452,-259){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{k}$}%
}}}}
\put(226,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{5.6}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> Figures/reductionSimple.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/reductionSimple.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8146,2315)(128,-1753)
\put(301,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(526,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(1126,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(1726,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(826,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(1426,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_2$}%
}}}}
\put(2026,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_3$}%
}}}}
\put(8251, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(4351, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(2701,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(6301,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\end{picture}%


==> Figures/reductionSimple.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/reductionSimple.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8069,2389)(204,-1753)
\put(301,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(526,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(1126,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(1726,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(826,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(1426,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_2$}%
}}}}
\put(2026,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_3$}%
}}}}
\put(2776,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u_2})$}%
}}}}
\put(6601,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u_3})$}%
}}}}
\end{picture}%


==> Figures/reductionSimpleScaled.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/reductionSimpleScaled.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6456,2253)(109,-1658)
\put(1381,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(3455, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(2152,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(4997,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\put(1144,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_2$}%
}}}}
\put(433,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(669,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(906,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(6537, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(1618,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_3$}%
}}}}
\put(255,-27){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> Figures/reductionSimpleScaled.pres.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.75]{Figures/reductionSimpleScaled.pdf}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6456,2253)(109,-1658)
\put(1381,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(3455, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(2152,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(4997,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\put(1144,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_2$}%
}}}}
\put(433,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(669,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(906,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(6537, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(1618,-1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_3$}%
}}}}
\put(255,-27){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> Figures/reductionSimpleScaled.pres2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.4]{Figures/reductionSimpleScaled.pdf}%
\end{picture}%
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{1578sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6456,2253)(109,-1658)
\put(1381,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(3455, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
\put(1800,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_1\vee\bar{u}_2)$}%
}}}}
\put(4500,472){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$(u_2\vee\bar{u}_3)$}%
}}}}
\put(1144,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_2$}%
}}}}
\put(433,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(669,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_1$}%
}}}}
\put(906,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(6537, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\put(1618,-1650){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\bar{u}_3$}%
}}}}
\put(255,-27){\makebox(0,0)[lb]{\smash{{\SetFigFont{3}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%

